Tracking Representation Dynamics in Large Language Models with Persistent Homology

Large language models are commonly aligned through supervised fine-tuning, yet little is known about how their internal representations evolve during this process. We study alignment dynamics using persistent homology by tracking the topology of activation spaces throughout fine-tuning. Across four transformer language models ranging from 1B to 7B parameters and three alignment objectives corresponding to helpful, harmless, and mixed training data, we find that the majority of topological reorganization occurs during the earliest stages of training. A dense checkpoint analysis reveals a transient peak in topological activity followed by rapid stabilization. We further show that different alignment objectives induce distinguishable topological trajectories, while instruction-tuned and pretrained models exhibit qualitatively different patterns of evolution. Our results suggest that persistent homology provides a complementary perspective on alignment, revealing representation-level changes that are not apparent from behavioral metrics alone.

==> figures/vietoris-rips-sketch.tex <==
\documentclass{standalone}
\usepackage{color}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{patterns}


\begin{document}
\tikzstyle{vertex}=[circle, draw=black!85, fill=black!85, thin, scale=0.5]
\tikzstyle{edge}=[line width=1pt]
\tikzstyle{twosimplex}=[edge,draw,fill=blue!50]
\tikzstyle{bar}=[line width=5pt]

\begin{tikzpicture}
\begin{scope}[scale=.7]
\node[vertex] (01) at (0,1) {};
\node[vertex] (02) at (-2,0) {};
\node[vertex] (03) at (3,0.5) {};
\node[vertex] (04) at (-1.8,-2) {};
\node[vertex] (05) at (.2,-1.5) {};

\draw (01) circle (11mm);
\draw (02) circle (11mm);
\draw (03) circle (11mm);
\draw (04) circle (11mm);
\draw (05) circle (11mm);

\draw[edge] (01) -- (02);
\draw[edge] (02) -- (04);
\draw[edge] (04) -- (05);
\end{scope}

\begin{scope}[xshift=9cm,scale=.7]
\node[vertex] (11) at (0,1) {};
\node[vertex] (12) at (-2,0) {};
\node[vertex] (13) at (3,0.5) {};
\node[vertex] (14) at (-1.8,-2) {};
\node[vertex] (15) at (.2,-1.5) {};

\draw (11) circle (13mm);
\draw (12) circle (13mm);
\draw (13) circle (13mm);
\draw (14) circle (13mm);
\draw (15) circle (13mm);

\draw[edge] (11) -- (12);
\draw[edge] (11) -- (15);
\draw[edge] (12) -- (14);
\draw[edge] (14) -- (15);
\end{scope}

\begin{scope}[xshift=18cm,scale=.7]
\node[vertex] (21) at (0,1) {};
\node[vertex] (22) at (-2,0) {};
\node[vertex] (23) at (3,0.5) {};
\node[vertex] (24) at (-1.8,-2) {};
\node[vertex] (25) at (.2,-1.5) {};

\draw[twosimplex] (21.center) -- (22.center) -- (24.center) -- (25.center) -- (21.center) -- cycle;

\draw (21) circle (16mm);
\draw (22) circle (16mm);
\draw (23) circle (16mm);
\draw (24) circle (16mm);
\draw (25) circle (16mm);

\draw[edge] (21) -- (23);
\draw[edge] (22) -- (25);
\end{scope}

\begin{scope}[yshift=-4.5cm]

\node at (0,0) {\huge\bfseries +};
\node at (9cm,0) {\huge\bfseries +};
\node at (18cm,0) {\huge\bfseries +};
\draw[line width=2pt,->] (-5,0) -- (24cm,0) node[anchor=west,xshift=1em] {\Huge $\varepsilon$};

\draw[bar,blue  ]         (-2 ,1  ) -- (21cm,1  );
\draw[bar,blue,dashed]    (-4 ,1  ) -- (23cm,1  );
\draw[bar,blue  ]         (-2 ,0.5) -- (18cm,0.5);
\draw[bar,blue,dashed]    (-4 ,0.5) -- (-2  ,0.5);
\draw[bar,orange]         (9cm,1.5) -- (18cm,1.5);

\end{scope}

\end{tikzpicture}
\end{document}
